Automated Reencoding Meets Graph Theory

Bounded Variable Addition (BVA) is a central preprocessing method in modern state-of-the-art SAT solvers. We provide a graph-theoretic characterization of which 2-CNF encodings can be constructed by an idealized BVA algorithm. Based on this insight, we prove new results about the behavior and limitations of BVA and its interaction with other preprocessing techniques. We show that idealized BVA, plus some minor additional preprocessing (e.g., equivalent literal substitution), can reencode any 2-CNF formula with $n$ variables into an equivalent 2-CNF formula with $(\tfrac{\lg(3)}{4}+o(1))\,\tfrac{n^2}{\lg n}$ clauses. Furthermore, we show that without the additional preprocessing the constant factor worsens from $\tfrac{\lg(3)}{4} \approx 0.396$ to $1$, and that no reencoding method can achieve a constant below $0.25$. On the other hand, for the at-most-one constraint on $n$ variables, we prove that idealized BVA cannot reencode this constraint using fewer than $3n-6$ clauses, a bound that we prove is achieved by actual implementations. In particular, this shows that the product encoding for at-most-one, which uses $2n+o(n)$ clauses, cannot be constructed by BVA regardless of the heuristics used. Finally, our graph-theoretic characterization of BVA allows us to leverage recent work in algorithmic graph theory to develop a drastically more efficient implementation of BVA that achieves a comparable clause reduction on random monotone 2-CNF formulas.

==> figures/auxVarComparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm, % Wider to accommodate 6 bars per group nicely
    height=6.5cm,
    ybar=1pt, % Bars touching each other within a group
    bar width=4pt, % Width of individual bars
    enlarge x limits=0.15, % Space on the left and right of the chart
    % ymin=0, ymax=3.0,
    ymin=0,
    ymax=110000,
    ylabel={\# aux vars},
    xlabel={$n$},
    ylabel style={font=\large},
    % ytick={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    symbolic x coords={600, 1200, 1800, 2400, 3000},
    % symbolic x coords={6264\_T0, 6265\_24h, 6266\_48h, 6267\_72h, 6268\_96h},
    xtick=data,
    ymajorgrids,
    tick label style={font=\normalsize},
    % Legend formatting
    legend style={
        at={(0.02,0.98)}, 
        anchor=north west,
        font=\normalsize,
        cells={anchor=west}
    },
    % legend title style={font=\large, align=center},
    % Global error bar styling to match the image
    % error bars/y dir=both,
    % error bars/y explicit,
    % error bars/error mark=*,
    % error bars/error mark options={draw=black, fill=black, scale=0.6},
    % error bars/error bar style={line width=1.5pt, black}
]

\addplot[fill=green!60!black, draw=black!70] coordinates {
    (600,3113) (1200,11382) (1800,17099) (2400,22800) (3000,51359)
};
\addlegendentry{\textsf{BiVA}}

% % Bar 2 (Blue)
\addplot[fill=blue!50!white, draw=black!70] coordinates {
    (600,4247) (1200,14662) (1800,30274) (2400,50834) (3000,75895)
};
\addlegendentry{\textsf{BVA}}

% % Bar 3 (Red)
\addplot[fill=red!70!white, draw=black!70] coordinates {
    (600,3951) (1200,13531) (1800,27906) (2400,46555) (3000,69535)
};
\addlegendentry{\textsf{factor}}

% % Bar 4 (Purple)
\addplot[fill=cyan!60!black, draw=black!70] coordinates {
    (600,5863) (1200,20670) (1800,37903) (2400,58890) (3000,98018)
};
\addlegendentry{\textsf{BiVA}+\textsf{BVA}}

% % Bar 5 (Cyan)
\addplot[fill=lipicsYellow, draw=black!70] coordinates {
    (600,5859) (1200,20828) (1800,38100) (2400,59063) (3000,100489)
};
\addlegendentry{\textsf{BiVA}+\textsf{factor}}
\end{axis}
\end{tikzpicture}


==> figures/biclique-auxiliary.tex <==
\begin{tikzpicture}[scale=0.65, basenodeleft/.style={circle, fill=blue!60!gray, text=white, inner sep=1pt}, basenoderight/.style={circle, fill=red!70!gray, text=white, inner sep=1pt}, auxnode/.style={circle, fill=green!70!black, text=white, inner sep=2pt},]
\node[draw, basenodeleft] (v1) at (0,0) {$x_1$};
\node[draw, basenodeleft] (v2) at (0,-1.5) {$x_2$};
\node[draw, basenodeleft] (v3) at (0,-3.0) {$x_3$};
\node[draw, basenoderight] (v4) at (3, 0) {$x_4$};
\node[draw, basenoderight] (v5) at (3, -1.5) {$x_5$};
\node[draw, basenoderight] (v6) at (3, -3.0) {$x_6$};
\node[draw, auxnode] (aux) at (1.5, -1.5) {$y$};

\foreach \i in {1,2,3}{
    \draw[thick, -Latex] (v\i) -- (aux);
}
\foreach \j in {4,5,6}{
    \draw[thick, -Latex] (aux) -- (v\j);
}

\end{tikzpicture}

==> figures/biclique-example.tex <==
\begin{tikzpicture}[scale=0.65, basenodeleft/.style={circle, fill=blue!60!gray, text=white, inner sep=1pt}, basenoderight/.style={circle, fill=red!70!gray, text=white, inner sep=1pt}]
\node[draw, basenodeleft] (v1) at (0,0) {$x_1$};
\node[draw, basenodeleft] (v2) at (0,-1.5) {$x_2$};
\node[draw, basenodeleft] (v3) at (0,-3.0) {$x_3$};

\node[draw, basenoderight] (v4) at (3,0) {$x_4$};
\node[draw, basenoderight] (v5) at (3,-1.5) {$x_5$};
\node[draw, basenoderight] (v6) at (3,-3.0) {$x_6$};

\foreach \i in {1,2,3}{
  \foreach \j in {4,5,6} {
    \draw[thick, -Latex] (v\i) -- (v\j);
  }
}
\end{tikzpicture}

==> figures/clauseComparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm, % Wider to accommodate 6 bars per group nicely
    height=6.5cm,
    ybar=1pt, % Bars touching each other within a group
    bar width=3pt, % Width of individual bars
    enlarge x limits=0.15, % Space on the left and right of the chart
    ymin=0,
    ymax=2300000,
    ylabel={\# clauses},
    xlabel={$n$},
    ylabel style={font=\large},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    symbolic x coords={600, 1200, 1800, 2400, 3000},
    xtick=data,
    ymajorgrids,
    tick label style={font=\normalsize},
    % Legend formatting
    legend style={
        at={(0.02,0.98)}, 
        anchor=north west,
        font=\footnotesize,
        cells={anchor=west}
    }
]

% Bar 1 (Original)
\addplot[fill=gray!60!white, draw=black!70] coordinates {
    (600,89671) (1200,359732) (1800,809413) (2400,1439527) (3000,2249189)
};
\addlegendentry{Original}

% Bar 2 (BiVA)
\addplot[fill=green!60!black, draw=black!70] coordinates {
    (600,44190) (1200,156200) (1800,322931) (2400,548671) (3000,830189)
};
\addlegendentry{\textsf{BiVA}}

% Bar 3 (BVA)
\addplot[fill=blue!50!white, draw=black!70] coordinates {
    (600,32404) (1200,117768) (1800,251632) (2400,431841) (3000,657162)
};
\addlegendentry{\textsf{BVA}}

% Bar 4 (factor)
\addplot[fill=red!70!white, draw=black!70] coordinates {
    (600,32583) (1200,118606) (1800,253436) (2400,435083) (3000,662432)
};
\addlegendentry{\textsf{factor}}

% Bar 5 (BiVA+BVA)
\addplot[fill=cyan!60!black, draw=black!70] coordinates {
    (600,36719) (1200,128923) (1800,260504) (2400,432518) (3000,668154)
};
\addlegendentry{\textsf{BiVA}+\textsf{BVA}}

% Bar 6 (BiVA+factor)
\addplot[fill=lipicsYellow, draw=black!70] coordinates {
    (600,36700) (1200,128976) (1800,260705) (2400,432747) (3000,669987)
};
\addlegendentry{\textsf{BiVA}+\textsf{factor}}

\end{axis}
\end{tikzpicture}


==> figures/diagram_example.tex <==
\begin{figure}[b]
    \centering
    \begin{tikzpicture}[ v/.style   ={circle, draw=none, fill=blue!35, minimum size=5mm, inner sep=0pt}]


        \node[] (phi) at (-1.1, -0.9) {$\varphi :=$};
        \def\vertDistance{0.45}
        \node[] (c1) at (0,0) {$(x_1 \lor \overline{x_2})$};
        \node[] (c2) at (0,-1*\vertDistance) {$(\overline{x_1} \lor \overline{x_3})$};
        \node[] (c3) at (0,-2*\vertDistance) {$(\overline{x_1} \lor \overline{x_4})$};
        \node[] (c4) at (0,-3*\vertDistance) {$(x_3 \lor \overline{x_4})$};
        \node[] (c5) at (0,-4*\vertDistance) {$(\overline{x_2} \lor x_3)$};


        \node[] (gphi) at (3.2-1, -0.2) {$G_\varphi$};
        \node[v] (v1) at (4-1, 0) {1};
        \node[v] (v2) at (3-1, -0.9) {2};
        \node[v] (v3) at (5-1, -0.9) {3};
        \node[v] (v4) at (4-1, -1.8) {4};
        % \node[v] (v5) at (4.7, -2.3) {$x_5$};

        \draw[line width=0.55pt] (v1) -- (v3);
        \draw[line width=0.55pt] (v1) -- (v4);

        \draw[line width=0.55pt, -Latex] (v2) -- (v1);
        \draw[line width=0.55pt, -Latex] (v4) -- (v3);
        \draw[line width=0.55pt, -Latex] (v2) -- (v3);


        \def\hdist{3.0}
         \node[] (gphip) at (3.2 + \hdist -0.2, -0.1) {$(G'_\varphi, p)$};
        \node[v] (v1p) at (4+ \hdist, 0) {1};
        \node[v] (v2p) at (3+ \hdist, -0.9) {2};
        \node[v] (v3p) at (5+ \hdist, -0.9) {3};
        \node[v] (v4p) at (4+ \hdist, -1.8) {4};
        % \node[v] (v5) at (4.7, -2.3) {$x_5$};

        \draw[line width=0.55pt, red, -Latex] (v1p) -- (v3p);
        \draw[line width=0.55pt, red, -Latex] (v4p) -- (v1p);

        \draw[line width=0.55pt, -Latex, \edgegreen] (v2p) -- (v1p);
        \draw[line width=0.55pt, -Latex, \edgegreen] (v4p) -- (v3p);
        \draw[line width=0.55pt, -Latex, \edgegreen] (v2p) -- (v3p);
        
        
    \end{tikzpicture}
    \caption{Illustration of a diagram and a polarized diagram for a simple 2-CNF. Edges with \emph{positive polarity} (i.e., $p(u, v) = +$) are colored green, whereas \emph{negative polarity} edges are colored red.}
    \label{fig:polarized-diagram}
\end{figure}

==> figures/lbillustration.tex <==
\begin{tikzpicture}[
    scale=1.0,
    % Define styles for vertices
    xnode/.style={circle,  fill=blue!35, thick, minimum size=0.5cm, inner sep=0pt},
    ynode/.style={circle,  fill=orange!70, thick, minimum size=0.7cm, inner sep=0pt},
    % Define styles for edges
    norm_edge/.style={-Latex, draw=gray!60, thick, shorten >=1pt, shorten <=1pt},
    hi_edge/.style={-Latex, draw=black, line width=2.5pt, shorten >=1pt, shorten <=1pt},
    % Key cycle nodes slightly larger
    key_node/.style={minimum size=0.8cm}
]

    % --- Positioning Vertices ---

    % Root vertex x (Blue)
    \node[xnode, key_node] (x) at (0, 7) {\LARGE $x$};

    % Main Y vertices y1 and y2 (Green)
    \node[ynode, key_node] (y1) at (-3, 5) {\LARGE  $y_1$};
    \node[ynode, key_node] (y2) at (3, 5) {\LARGE $y_2$};

    % Partition X1 (Left side)
    % Key vertex x''
    \node[xnode, key_node] (xpp) at (-3, 0) {\LARGE $x''$};
    % Filler vertices for X1
    \node[xnode] (x1a) at (-4.5, -0.8) {};
    \node[xnode] (x1b) at (-2, -1.2) {};

    % Partition X2 (Right side)
    % Key vertex x'
    \node[xnode, key_node] (xp) at (3, 0) {\LARGE $x'$};
    % Filler vertices for X2
    \node[xnode] (x2a) at (4.5, -0.8) {};
    \node[xnode] (x2b) at (2, -1.2) {};

    % Intermediate Y vertices defining the paths and cycle
    % Path y1 -> x''
    \node[ynode] (y_down1) at (-3, 2.5) {};
    % Path y2 -> x'
    \node[ynode] (y_down2) at (3, 2.5) {};
    % Cross path x' -> y1
    \node[ynode] (y_cross1) at (-1, 3.5) {};
    % Cross path x'' -> y2
    \node[ynode] (y_cross2) at (1, 1.5) {};

    % Filler Y vertices for aesthetics
    \node[ynode, minimum size=0.5cm] (y_fill1) at (-4.2, 3.2) {};
    \node[ynode, minimum size=0.5cm] (y_fill2) at (4.2, 3.2) {};


    % --- Background areas representing the sets ---
    \begin{pgfonlayer}{background}
        % Area for X1
        \node[fill=blue!10, draw=blue!20, rounded corners=15pt, fit=(xpp)(x1a)(x1b), inner sep=15pt, yshift=-5pt] { };

        \node[]  at (-3.25, -1.75) {\huge $X_1$};

        
        % Area for X2
        \node[fill=blue!10, draw=blue!20, rounded corners=15pt, fit=(xp)(x2a)(x2b), inner sep=15pt, yshift=-5pt] {};

         \node[]  at (3.25, -1.75) {\huge $X_2$};
        
        % Area for Y
        \node[fill=orange!10, draw=orange!20, rounded corners=20pt, fit=(y1)(y2)(y_cross2)(y_fill1)(y_fill2), inner sep=20pt] {};
    \end{pgfonlayer}


    % --- Drawing Edges ---

    % Edges from root x
    \draw[norm_edge] (x) -- (y1);
    \draw[norm_edge] (x) -- (y2);

    % Filler edges defining general reachability
    \draw[norm_edge] (y1) -- (y_fill1);
    \draw[norm_edge,red!30] (y_fill1) -- (x1a);
    \draw[norm_edge,red!30] (y_down1) -- (x1b);
    \draw[norm_edge] (y2) -- (y_fill2);
    \draw[norm_edge, red!30] (y_fill2) -- (x2a);
    \draw[norm_edge, red!30] (y_down2) -- (x2b);

    % --- The Highlighted Cycle ---
    % The cycle consists of the paths:
    % 1. x' (in X2) -> ... -> y1
    % 2. y1 -> ... -> x'' (in X1)
    % 3. x'' (in X1) -> ... -> y2
    % 4. y2 -> ... -> x' (in X2)

    % Segment 1: x' -> y1
    \draw[hi_edge] (xp) to[out=110, in=-20] (y_cross1);
    \draw[hi_edge] (y_cross1) to[out=160, in=-70] (y1);

    % Segment 2: y1 -> x''
    \draw[hi_edge] (y1) -- (y_down1);
    \draw[hi_edge, red] (y_down1) -- (xpp);

    % Segment 3: x'' -> y2
    \draw[hi_edge] (xpp) to[out=30, in=200] (y_cross2);
    \draw[hi_edge] (y_cross2) to[out=20, in=250] (y2);

    % Segment 4: y2 -> x'
    \draw[hi_edge] (y2) -- (y_down2);
    \draw[hi_edge, red] (y_down2) -- (xp);

\end{tikzpicture}

==> figures/optimal-amo.tex <==
\begin{tikzpicture}[scale=1.2]

\tikzset{
  basenode/.style   ={circle, draw=none, fill=blue!35, minimum size=5mm, inner sep=0pt, font=\small},
  auxnode/.style    ={circle, draw=none, fill=orange!70, minimum size=5mm, inner sep=0pt, font=\small},
  >={Latex},
  e/.style          ={blue, line width=0.55pt},
  en/.style         ={black, line width=0.55pt},
  er/.style         ={red, line width=0.55pt}
}

% --- Nodes ---

% Start Node
\node[basenode] (x1)  at (0, -2) {$1$};

% Block 1
\node[basenode] (x2)  at (1, 0) {$2$};
\node[basenode] (x3)  at (1, -1.25) {$3$};
\node[auxnode]  (y1)  at (2, -2) {$1$};

% Block 2
\node[basenode] (x4)  at (3, 0) {$4$};
\node[basenode] (x5)  at (3, -1.25) {$5$};
\node[auxnode]  (y2)  at (4, -2) {$2$};

% Block 3
\node[basenode] (x6)  at (5, 0) {$6$};
\node[basenode] (x7)  at (5, -1.25) {$7$};
\node[auxnode]  (y3)  at (6, -2) {$3$};

% --- Ellipsis ---
\node (dots1) at (7.25, 0) {$\cdots$};
\node (dots2) at (7.25, -1.25) {$\cdots$};
\node (dots3) at (7.25, -2) {$\cdots$};

% --- Final Block ---
\node[auxnode]  (yk)  at (8.5, -2) {\scalebox{0.65}{$\left\lfloor\!\tfrac{n-3}{2}\!\right\rfloor$}};
\node[basenode] (xn2) at (9.5, 0) {\scalebox{0.65}{$n\!-\!2$}};
\node[basenode] (xn1) at (9.5, -1.25) {\scalebox{0.65}{${n\!-\!1}$}};
\node[basenode] (xn)  at (10.5, -2) {${n}$};

% --- Edges ---

% Edges for Block 1
\draw[er, ->] (x1) -- (x2);
\draw[er, ->] (x1) -- (x3);
\draw[en, ->] (x1) -- (y1);
\draw[er, ->] (x2) -- (x3);
\draw[en, ->] (x2) -- (y1);
\draw[en, ->] (x3) -- (y1);

% Edges for Block 2
\draw[er, ->] (y1) -- (x4);
\draw[er, ->] (y1) -- (x5);
\draw[en, ->] (y1) -- (y2);
\draw[er, ->] (x4) -- (x5);
\draw[en, ->] (x4) -- (y2);
\draw[en, ->] (x5) -- (y2);

% Edges for Block 3
\draw[er, ->] (y2) -- (x6);
\draw[er, ->] (y2) -- (x7);
\draw[en, ->] (y2) -- (y3);
\draw[er, ->] (x6) -- (x7);
\draw[en, ->] (x6) -- (y3);
\draw[en, ->] (x7) -- (y3);

% Edges for Final Block
\draw[er, ->] (yk) -- (xn2);
\draw[er, ->] (yk) -- (xn1);
\draw[er, ->] (yk) -- (xn);
\draw[er, ->] (xn2) -- (xn1);
\draw[er, ->] (xn2) -- (xn);
\draw[er, ->] (xn1) -- (xn);


\draw[er, dashed, ->] (y3) -- (6.8, -0.3);

\draw[en, dashed, ->] (y3) -- (6.9, -2);

\draw[er, dashed, ->] (y3) -- (6.7, -1.45);
\draw[en, dashed, ->] (7.7, -0.3) -- (yk);
\draw[en, dashed, ->] (7.8, -1.45) -- (yk);

\draw[en, dashed, ->] (7.6,-2.0) -- (yk);

\end{tikzpicture}

==> figures/rectifier_example.tex <==

% Preamble:
% \usepackage{tikz}
% \usepackage{subcaption}
% \usetikzlibrary{arrows.meta,positioning}

\begin{figure}[t]
\centering

\tikzset{
  v/.style   ={circle, draw=none, fill=blue!35, minimum size=5mm, inner sep=0pt, font=\small},
  hot/.style ={circle, draw=none, fill=orange!70, minimum size=5mm, inner sep=0pt, font=\small},
  >={Latex},
  e/.style   ={\edgegreen, line width=0.55pt},
  en/.style   ={black, line width=0.55pt},
  er/.style={red, line width=0.55}
}

% ===================== (a) =====================


% ===================== (b) =====================
\begin{subfigure}[t]{0.32\linewidth}
\centering
\begin{tikzpicture}[x=1.00cm,y=1.05cm]

% --- layers (top to bottom) ---

\node[v]   (3) at (4,3.2) {1};
\node[v]   (4) at (1,3.2) {2};

% \node[hot] (8) at (3,2.7) {9};

\node[v]   (7) at (1,2) {4};
\node[v]   (6) at (4,2) {3};

% \node[hot] (9) at (2,1) {10};

\node[v]   (2) at (1,0) {6};
\node[v]   (1) at (4,0) {5};
\node[v]   (5) at (2,0) {7};

\node[v]   (0) at (2,-1) {8};

% --- edges (from your picture; arranged to keep it readable) ---
\draw[er,->] (3) -- (6);
\draw[e,->] (3) to[bend right=20] (1);
\draw[e,->] (3) -- (5);
\draw[e,->] (3) -- (0);
\draw[e,->] (3) -- (2);

\draw[er,->] (4) -- (6);
\draw[e,->] (4) -- (7);
\draw[e,->] (4) to[bend right=20] (2);
\draw[e,->] (4) -- (1);
\draw[e,->] (4) -- (5);
\draw[e,->] (4) -- (0);

\draw[e,->] (6) -- (7);
% \draw[e,->] (6) -- (2);
\draw[er,->] (6) -- (1);
\draw[e,->] (6) -- (5);

\draw[e,->] (7) -- (1);
\draw[e,->] (7) -- (2);
\draw[e,->] (7) -- (5);

\draw[e,->] (2) -- (5);
\draw[er,->] (2) -- (0);

\draw[e,->] (5) -- (0);

\end{tikzpicture}
\caption{$(G, p)$}
\label{fig:phi-polarized}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.33\linewidth}
\centering
\begin{tikzpicture}[x=1.00cm,y=1.05cm]

% --- layers (top to bottom) ---
\node[v]   (3) at (4,3.2) {1};
\node[v]   (4) at (1,3.2) {2};

\node[hot] (8) at (3,2.7) {1};

\node[v]   (7) at (1,2) {4};
\node[v]   (6) at (4,2) {3};

% \node[hot] (9) at (2,1) {10};

\node[v]   (2) at (1,0) {6};
\node[v]   (1) at (4,0) {5};
\node[v]   (5) at (2,0) {7};

\node[v]   (0) at (2,-1) {8};

% --- edges (from your picture) ---
\draw[en,->] (3) -- (8);
\draw[en,->] (4) -- (8);
\draw[e,->] (4) -- (7);

\draw[er,->] (8) -- (6);
% \draw[en,->] (8) -- (9);
% \draw[e,->] (8) -- (5);
\draw[e,->] (8) -- (0);

\draw[e,->] (6) -- (7);
\draw[er,->] (6) -- (1);
\draw[e,->] (6) -- (5);
% \draw[e,->] (6) -- (0);

\draw[e,->] (8) -- (2);
\draw[e,->] (8) -- (1);
\draw[e,->] (8) -- (5);

\draw[e,->] (7) -- (2);
\draw[e,->] (7) -- (1);
\draw[e,->] (7) -- (5);

% \draw[e,->] (9) -- (2);
% \draw[e,->] (9) -- (5);
% \draw[e,->] (9) -- (1);

\draw[e,->] (2) -- (5);
\draw[er,->] (2) -- (0);

\draw[e,->] (5) -- (0);

\end{tikzpicture}
\caption{$\mathcal{R}_1$}
\label{fig:first-bva-step}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.33\linewidth}
\centering
\begin{tikzpicture}[x=1.00cm,y=1.05cm]

% --- layers (top to bottom) ---
\node[v]   (3) at (4,3.2) {1};
\node[v]   (4) at (1,3.2) {2};

\node[hot] (8) at (3,2.7) {1};

\node[v]   (7) at (1,2) {4};
\node[v]   (6) at (4,2) {3};

\node[hot] (9) at (2,1) {2};

\node[v]   (2) at (1,0) {6};
\node[v]   (1) at (4,0) {5};
\node[v]   (5) at (2,0) {7};

\node[v]   (0) at (2,-1) {8};

% --- edges (from your picture) ---
\draw[en,->] (3) -- (8);
\draw[en,->] (4) -- (8);
\draw[e,->] (4) -- (7);

\draw[er,->] (8) -- (6);
\draw[en,->] (8) -- (9);
% \draw[e,->] (8) -- (5);
\draw[e,->] (8) -- (0);

\draw[e,->] (6) -- (7);
\draw[er,->] (6) -- (1);
\draw[e,->] (6) -- (5);
% \draw[e,->] (6) -- (0);

\draw[en,->] (7) -- (9);

\draw[e,->] (9) -- (2);
\draw[e,->] (9) -- (5);
\draw[e,->] (9) -- (1);

\draw[e,->] (2) -- (5);
\draw[er,->] (2) -- (0);

\draw[e,->] (5) -- (0);

\end{tikzpicture}
\caption{$\mathcal{R}_2$}
\label{fig:second-bva-step}
\end{subfigure}

\caption{Illustration of the BVA steps in \Cref{ex-bva}}
\end{figure}


==> figures/runtime-both.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.99\linewidth,
    height=6.5cm,
    ybar=1pt,
    bar width=4pt,
    xlabel={$n$},
    ymin=0,
    ylabel={Time (s)},
    symbolic x coords={600,1200,1800,2400,3000},
    xtick=data,
    enlarge x limits=0.10,
    y filter/.code={\pgfmathparse{#1/1000}\pgfmathresult},
    ymajorgrids,
    legend style={font=\scriptsize, at={(0.175,0.99)}, anchor=north, legend columns=1, cells={anchor=west}},
]
\addplot+[ybar,  bar shift=-7.00pt, draw=black!70, fill=gray!60!white] coordinates {(600,364.601) (1200,1641.021) (1800,3684.318) (2400,8617.097) (3000,15724.206)};
\addlegendentry{original (solving)}

% \addplot+[ybar,  bar shift=-7.20pt, draw=blue!50!white, fill=blue!50!white!85] coordinates {(600,607.858) (1200,2872.706) (1800,12174.186) (2400,31998.596) (3000,65165.079)};
% \addlegendentry{BVA (solving)}
% \addplot+[ybar, bar shift=-7.20pt, draw=blue!50!white, fill=blue!50!white!45] coordinates {(600,273.991) (1200,2433.710) (1800,11811.922) (2400,30201.914) (3000,63638.740)};
% \addlegendentry{BVA (reencoding)}

\addplot+[ybar,  bar shift=-2.40pt, draw=black!70, fill=red!70!white!65] coordinates {(600,601.941) (1200,1840.980) (1800,3596.980) (2400,9003.040) (3000,17114.337)};
\addlegendentry{factor (solving)}
\addplot+[ybar, bar shift=-2.40pt, draw=black!70, fill=red!70!white] coordinates {(600,134.294) (1200,964.250) (1800,3244.749) (2400,7618.117) (3000,15205.774)};
\addlegendentry{factor (reencoding)}

\addplot+[ybar,  bar shift=2.40pt, draw=black!70, fill=green!60!black!65] coordinates {(600,357.450) (1200,931.889) (1800,1134.397) (2400,3134.673) (3000,3179.836)};
\addlegendentry{BiVA (solving)}
\addplot+[ybar, bar shift=2.40pt, draw=black!70, fill=green!60!black] coordinates {(600,37.626) (1200,132.192) (1800,306.632) (2400,535.168) (3000,867.490)};
\addlegendentry{BiVA (reencoding)}

\addplot+[ybar,  bar shift=7.20pt, draw=black!70, fill=cyan!60!black!65] coordinates {(600,407.571) (1200,979.925) (1800,2470.472) (2400,6903.736) (3000,9466.447)};
\addlegendentry{BiVA+BVA (solving)}
\addplot+[ybar, bar shift=7.20pt, draw=black!70, fill=cyan!60!black] coordinates {(600,99.392) (1200,495.173) (1800,1743.412) (2400,5002.723) (3000,8617.162)};
\addlegendentry{BiVA+BVA (reencoding)}

\addplot+[ybar,  bar shift=12.00pt,draw=black!70, fill=lipicsYellow!65] coordinates {(600,377.507) (1200,838.751) (1800,1185.270) (2400,2957.371) (3000,2968.519)};
\addlegendentry{\textsf{BiVA}+\textsf{factor} (solving)}
\addplot+[ybar, bar shift=12.00pt, draw=black!70, fill=lipicsYellow] coordinates {(600,66.519) (1200,272.411) (1800,754.325) (2400,1546.711) (3000,2398.409)};
\addlegendentry{\textsf{BiVA}+\textsf{factor} (reencoding)}
\end{axis}
\end{tikzpicture}

